Long lived QNM for multiple black holes

We provide a rigorous definition of quasinormal modes (QNM) for the Majumdar--Papapetrou spacetimes with multiple extremal black holes. For certain configurations, the trapped set of the null geodesic flow contains stable (elliptic) orbits. We analyze this phenomenon in the case of two black holes of equal mass and show that it produces QNM converging exponentially fast to the real axis. QNM for black holes have been extensively studied for $\textit{single}$ black holes and this appears to be the first $\textit{mathematical}$ result for the case of multiple black holes.

==> MP_height_caption.tex <==
% Put the graphic and this caption inside a minipage within the figure
% environment so that the footnote stays with the figure.
\par
\setlength{\abovecaptionskip}{4pt}
\renewcommand{\thefootnote}{\thempfootnote}
\stepcounter{mpfootnote}
\caption[Illustrative level sets of the MP height function]{%
Level sets of $h$ \eqref{eq:h} for the equal-mass binary-black-hole setting. The figure is provided solely for
illustration and is not used in any proof.\protect\footnotemark[\value{mpfootnote}]}
\footnotetext[\value{mpfootnote}]{%
This figure was generated by GPT using Python code. 
%written and executed
%by GPT, with NumPy, SciPy, and Matplotlib. According to GPT, 
%it evaluates $U(\rho,z)$ on a rectangular grid, computes critical points from analytic equations
% and one-dimensional root finding, and classifies them using Hessian
% eigenvalues. 
GPT describes the blue curves as level sets at equally
spaced values of $h$, chosen independently in each panel; the red
curves as levels of saddle or degenerate critical points; and critical points are highlighted in violet. 
We have not independently checked its numerical experiment, or confirmed this account of the
generation procedure.}

